A Hierarchical Language Model with Predictable Scaling Laws and Provable Benefits of Reasoning

We introduce a family of synthetic languages with hierarchical structure -- generated by a broadcast process on trees -- for which the role of context length and reasoning in autoregressive generation can be analyzed precisely. At the heart of our analytic approach is an \emph{exact $k$-gram ansatz} in place of transformers with context length $k$, a substitution we then validate empirically. Using this ansatz we derive explicit asymptotic predictions for distributional statistics of the sequences produced by a trained model, instantiated in two settings. For the \emph{Ising broadcast process} (a soft-constrained language), we prove that the variance of the generated sum scales log-linearly in the context depth and its kurtosis converges to that of a Gaussian -- both deviating from the true language for any sublinear context. For the \emph{coloring broadcast process} (a hard-constrained language) in the freezing regime, bounded-context autoregression produces sequences that, with high probability, are inconsistent with \emph{any} valid coloring of the underlying tree. Together these results imply an $\Omega(n)$ lower bound on the context length required to faithfully sample length-$n$ sequences. In contrast, we prove that an autoregressive \emph{reasoning} model with only $\Theta(\log n)$ working memory can sample exactly from the true language -- an exponential improvement. We confirm both the lower-bound predictions and the reasoning-based upper bound empirically with transformers trained on the synthetic language; the trained models track our asymptotic predictions quantitatively across a wide range of context sizes.

==> figures/ternary.tex <==
\begin{tikzpicture}[
  level distance=9mm,
  tree node/.style={
    circle,
    draw,
    minimum size=3mm,
    inner sep=0pt,
    text height=1.2ex
  },
  sq/.style={
    rectangle,
    draw,
    minimum size=3mm,
    inner sep=0pt,
    text height=1.2ex
  },
  level 1/.style={sibling distance=36mm},
  level 2/.style={sibling distance=12mm},
  level 3/.style={sibling distance=3mm}
]

% --- tree itself ---
\node[tree node] (r) {}
  child foreach \i in {1,2,3} {
    node[tree node] (a-\i) {}
    child foreach \j in {1,2,3} {
      node[tree node] (b-\i-\j) {}
      child foreach \k in {1,2,3} {
        node[tree node] (l-\i-\j-\k) {}
      }
    }
  };

% --- one square below each leaf ---
\foreach \i in {1,2,3}{
  \foreach \j in {1,2,3}{
    \foreach \k in {1,2,3}{
      \node[sq] (s-\i-\j-\k) at ($ (l-\i-\j-\k) + (0,-8mm) $) {};
      % optional vertical edge:
      % \draw (l-\i-\j-\k) -- (s-\i-\j-\k);
    }
  }
}

% --- squares between adjacent leaves with different immediate parents ---
% inside each block of 9 leaves:
\foreach \i in {1,2,3}{
  \foreach \j in {1,2}{
    \pgfmathtruncatemacro{\jp}{\j+1}
    \node[sq] (p-\i-\j) at ($ (l-\i-\j-3)!0.5!(l-\i-\jp-1) + (0,-8mm) $) {\texttt{1}};
  }
}

% across the big blocks (between i and i+1):
\foreach \i in {1,2}{
  \pgfmathtruncatemacro{\ip}{\i+1}
  \node[sq] (q-\i) at ($ (l-\i-3-3)!0.5!(l-\ip-1-1) + (0,-8mm) $) {\texttt{2}};
}

\node[tree node, fill=cyan] at (r) {\texttt{+}};


\node[tree node, fill=cyan] at (a-1) {\texttt{+}};
\node[tree node, fill=cyan] at (a-2) {\texttt{+}};
\node[tree node, fill=pink] at (a-3) {\texttt{-}};


\node[tree node, fill=cyan] at (b-1-1) {\texttt{+}};
\node[tree node, fill=pink] at (b-1-2) {\texttt{-}};
\node[tree node, fill=cyan] at (b-1-3) {\texttt{+}};

\node[tree node, fill=cyan] at (b-2-1) {\texttt{+}};
\node[tree node, fill=cyan] at (b-2-2) {\texttt{+}};
\node[tree node, fill=cyan] at (b-2-3) {\texttt{+}};

\node[tree node, fill=pink] at (b-3-1) {\texttt{-}};
\node[tree node, fill=pink] at (b-3-2) {\texttt{-}};
\node[tree node, fill=cyan] at (b-3-3) {\texttt{+}};


\node[tree node, fill=pink] at (l-1-1-1) {\texttt{-}};
\node[tree node, fill=cyan] at (l-1-1-2) {\texttt{+}};
\node[tree node, fill=cyan] at (l-1-1-3) {\texttt{+}};

\node[tree node, fill=pink] at (l-1-2-1) {\texttt{-}};
\node[tree node, fill=pink] at (l-1-2-2) {\texttt{-}};
\node[tree node, fill=pink] at (l-1-2-3) {\texttt{-}};

\node[tree node, fill=cyan] at (l-1-3-1) {\texttt{+}};
\node[tree node, fill=cyan] at (l-1-3-2) {\texttt{+}};
\node[tree node, fill=cyan] at (l-1-3-3) {\texttt{+}};

\node[tree node, fill=pink] at (l-2-1-1) {\texttt{-}};
\node[tree node, fill=cyan] at (l-2-1-2) {\texttt{+}};
\node[tree node, fill=pink] at (l-2-1-3) {\texttt{-}};

\node[tree node, fill=pink] at (l-2-2-1) {\texttt{-}};
\node[tree node, fill=cyan] at (l-2-2-2) {\texttt{+}};
\node[tree node, fill=cyan] at (l-2-2-3) {\texttt{+}};

\node[tree node, fill=cyan] at (l-2-3-1) {\texttt{+}};
\node[tree node, fill=cyan] at (l-2-3-2) {\texttt{+}};
\node[tree node, fill=cyan] at (l-2-3-3) {\texttt{+}};

\node[tree node, fill=pink] at (l-3-1-1) {\texttt{-}};
\node[tree node, fill=pink] at (l-3-1-2) {\texttt{-}};
\node[tree node, fill=pink] at (l-3-1-3) {\texttt{-}};

\node[tree node, fill=pink] at (l-3-2-1) {\texttt{-}};
\node[tree node, fill=pink] at (l-3-2-2) {\texttt{-}};
\node[tree node, fill=pink] at (l-3-2-3) {\texttt{-}};

\node[tree node, fill=cyan] at (l-3-3-1) {\texttt{+}};
\node[tree node, fill=cyan] at (l-3-3-2) {\texttt{+}};
\node[tree node, fill=pink] at (l-3-3-3) {\texttt{-}};


\node[sq] at (s-1-1-1) {\texttt{-}};
\node[sq] at (s-1-1-2) {\texttt{+}};
\node[sq] at (s-1-1-3) {\texttt{+}};

\node[sq] at (s-1-2-1) {\texttt{-}};
\node[sq] at (s-1-2-2) {\texttt{-}};
\node[sq] at (s-1-2-3) {\texttt{-}};

\node[sq] at (s-1-3-1) {\texttt{+}};
\node[sq] at (s-1-3-2) {\texttt{+}};
\node[sq] at (s-1-3-3) {\texttt{+}};

\node[sq] at (s-2-1-1) {\texttt{-}};
\node[sq] at (s-2-1-2) {\texttt{+}};
\node[sq] at (s-2-1-3) {\texttt{-}};

\node[sq] at (s-2-2-1) {\texttt{-}};
\node[sq] at (s-2-2-2) {\texttt{+}};
\node[sq] at (s-2-2-3) {\texttt{+}};

\node[sq] at (s-2-3-1) {\texttt{+}};
\node[sq] at (s-2-3-2) {\texttt{+}};
\node[sq] at (s-2-3-3) {\texttt{+}};

\node[sq] at (s-3-1-1) {\texttt{-}};
\node[sq] at (s-3-1-2) {\texttt{-}};
\node[sq] at (s-3-1-3) {\texttt{-}};

\node[sq] at (s-3-2-1) {\texttt{-}};
\node[sq] at (s-3-2-2) {\texttt{-}};
\node[sq] at (s-3-2-3) {\texttt{-}};

\node[sq] at (s-3-3-1) {\texttt{+}};
\node[sq] at (s-3-3-2) {\texttt{+}};
\node[sq] at (s-3-3-3) {\texttt{-}};

\end{tikzpicture}
